IDAP++: Advancing Divergence-Based Pruning via Filter-Level and Layer-Level Optimization

This paper presents a novel approach to neural network compression that addresses redundancy at both the filter and architectural levels through a unified framework grounded in information flow analysis. Building on the concept of tensor flow divergence, which quantifies how information is transformed across network layers, we develop a two-stage optimization process. The first stage employs iterative divergence-aware pruning to identify and remove redundant filters while preserving critical information pathways. The second stage extends this principle to higher-level architecture optimization by analyzing layer-wise contributions to information propagation and selectively eliminating entire layers that demonstrate minimal impact on network performance. The proposed method naturally adapts to diverse architectures, including convolutional networks, transformers, and hybrid designs, providing a consistent metric for comparing the structural importance across different layer types. Experimental validation across multiple modern architectures and datasets reveals that this combined approach achieves substantial model compression while maintaining competitive accuracy. The presented approach achieves parameter reduction results that are globally comparable to those of state-of-the-art solutions and outperforms them across a wide range of modern neural network architectures, from convolutional models to transformers. The results demonstrate how flow divergence serves as an effective guiding principle for both filter-level and layer-level optimization, offering practical benefits for deployment in resource-constrained environments.

==> (inline-0) <==
\begin{tabular}{cccccccc}
    \hline
    \makecell{Compression \\ (~\%)} & Method & Acc@1 & \makecell{Params \\ (M)} & GFlops &  \makecell{Disk Size \\ (Mb)} & \makecell{Throughput \\ (img/s)} & \makecell{Latency \\ (ms)} \\
    \hline
0 & Baseline & 76.1 & 25.6 & 4.1 & 97.8 & 4718 & 4.1 \\
\hline
~50 & LTH & 75.0 & 11.7 & 1.9 & 44.8 & 5046 & 3.9 \\
 & RigL & 75.2 & 11.9 & 1.9 & 45.4 & 5216 & 3.8 \\
 & GraNet & 75.3 & 12.3 & 2.0 & 46.8 & 5840 & 3.3 \\
 & PDP & 75.1 & 12.7 & 2.0 & 48.4 & 5272 & 3.0 \\
 & IDAP++ & 75.8 & 11.5 & 1.8 & 43.9 & 6248 & 2.7 \\
 \hline
~70 & LTH & 73.4 & 6.7 & 1.1 & 25.6 & 5184 & 3.7 \\
 & RigL & 74.8 & 6.9 & 1.1 & 26.3 & 5328 & 3.6 \\
 & GraNet & 74.7 & 6.9 & 1.1 & 26.1 & 6260 & 2.7 \\
 & PDP & 75.1 & 7.3 & 1.2 & 27.8 & 6868 & 2.6 \\
 & IDAP++ & 75.4 & 6.1 & 1.0 & 23.4 & 7267 & 2.6 \\
 \hline
~90 & LTH & 64.8 & 3.0 & 0.5 & 11.5 & 5486 & 3.2 \\
 & RigL & 66.2 & 3.0 & 0.5 & 11.4 & 5764 & 2.8 \\
 & GraNet & 67.5 & 2.8 & 0.5 & 10.8 & 8580 & 2.5 \\
 & PDP & 68.2 & 3.1 & 0.5 & 11.7 & 9101 & 2.5 \\
 & IDAP++ & 69.3 & 2.6 & 0.4 & 9.7 & 9223 & 2.4 \\
 \hline
\end{tabular}
\begin{tabular}{cccccccc}
    \hline
    \makecell{Compression \\ (~\%)} & Method & Acc@1 & \makecell{Params \\ (M)} & GFlops &  \makecell{Disk Size \\ (Mb)} & \makecell{Throughput \\ (img/s)} & \makecell{Latency \\ (ms)} \\
    \hline
0 & Baseline & 81.1 & 86.6 & 16.9 & 330.2 & 1477 & 53.9 \\
\hline
~50 & LTH & 80.3 & 39.8 & 7.8 & 151.8 & 1563 & 50.4 \\
 & RigL & 80.6 & 41.6 & 8.1 & 158.5 & 1604 & 49.1 \\
 & GraNet & 80.8 & 41.6 & 8.1 & 158.5 & 2317 & 37.7 \\
 & PDP & 80.9 & 42.4 & 8.3 & 161.8 & 2523 & 35.2 \\
 & IDAP++ & 81.0 & 39.0 & 7.6 & 148.6 & 2948 & 33.1 \\
 \hline
~70 & LTH & 78.7 & 22.8 & 4.4 & 86.8 & 1555 & 48.9 \\
 & RigL & 78.9 & 23.4 & 4.6 & 89.2 & 1602 & 47.4 \\
 & GraNet & 78.2 & 22.5 & 4.4 & 85.9 & 3224 & 29.7 \\
 & PDP & 79.8 & 24.7 & 4.8 & 94.2 & 3506 & 27.8 \\
 & IDAP++ & 79.9 & 20.8 & 4.1 & 79.3 & 4212 & 25.9 \\
 \hline
~90 & LTH & 74.1 & 11.3 & 2.2 & 42.9 & 1754 & 45.5 \\
 & RigL & 75.5 & 10.1 & 2.0 & 38.5 & 1880 & 44.4 \\
 & GraNet & 75.9 & 9.6 & 1.9 & 36.5 & 3842 & 23.8 \\
 & PDP & 76.4 & 10.4 & 2.0 & 39.6 & 4114 & 22.8 \\
 & IDAP++ & 76.3 & 8.7 & 1.7 & 33.0 & 4856 & 20.6 \\
 \hline
  \end{tabular}
\begin{tabular}{cccccccc}
    \hline
    \makecell{Compression \\ (~\%)} & Method & Acc@1 & \makecell{Params \\ (M)} & GFlops &  \makecell{Disk Size \\ (Mb)} & \makecell{Throughput \\ (img/s)} & \makecell{Latency \\ (ms)} \\
    \hline
0 & Baseline & 74.7 & 8.0 & 2.9 & 30.4 & 1454 & 74.2 \\
\hline
~50 & LTH & 73.8 & 3.7 & 1.3 & 14.0 & 1586 & 43.5 \\
 & RigL & 74.0 & 3.7 & 1.3 & 14.2 & 1615 & 42.1 \\
 & GraNet & 74.1 & 3.8 & 1.4 & 14.6 & 1631 & 39.5 \\
 & PDP & 74.0 & 4.0 & 1.4 & 15.1 & 1761 & 37.0 \\
 & IDAP++ & 74.5 & 3.6 & 1.3 & 13.7 & 1888 & 34.9 \\
 \hline
~70 & LTH & 71.8 & 2.1 & 0.8 & 8.0 & 1899 & 35.7 \\
 & RigL & 73.0 & 2.2 & 0.8 & 8.2 & 1971 & 32.6 \\
 & GraNet & 73.1 & 2.1 & 0.8 & 8.2 & 2402 & 27.8 \\
 & PDP & 73.7 & 2.3 & 0.8 & 8.7 & 2660 & 25.7 \\
 & IDAP++ & 74.2 & 1.9 & 0.7 & 7.3 & 2771 & 24.0 \\
 \hline
~90 & LTH & 58.0 & 0.9 & 0.3 & 3.6 & 2208 & 31.1 \\
 & RigL & 60.0 & 0.9 & 0.3 & 3.6 & 2497 & 27.2 \\
 & GraNet & 61.5 & 0.9 & 0.3 & 3.4 & 2665 & 24.7 \\
 & PDP & 62.2 & 1.0 & 0.4 & 3.7 & 2781 & 23.1 \\
 & IDAP++ & 64.7 & 0.8 & 0.3 & 3.0 & 3100 & 21.6 \\
 \hline
  \end{tabular}
\begin{tabular}{cccccccc}
    \hline
    \makecell{Compression \\ (~\%)} & Method & Acc@1 & \makecell{Params \\ (M)} & GFlops &  \makecell{Disk Size \\ (Mb)} & \makecell{Throughput \\ (img/s)} & \makecell{Latency \\ (ms)} \\
    \hline
0 & Baseline & 98.2 & 23.5 & 4.1 & 89.8 & 5124 & 8.3 \\
\hline
~50 & LTH & 97.7 & 10.8 & 1.9 & 41.3 & 5341 & 7.8 \\
 & RigL & 97.9 & 11.0 & 1.9 & 41.8 & 5589 & 7.4 \\
 & GraNet & 98.0 & 11.3 & 2.0 & 43.1 & 5823 & 6.9 \\
 & PDP & 97.9 & 11.7 & 2.0 & 44.6 & 6189 & 6.5 \\
 & IDAP++ & 98.1 & 10.6 & 1.8 & 40.4 & 6654 & 5.8 \\
 \hline
~70 & LTH & 92.7 & 6.2 & 1.1 & 23.6 & 6823 & 6.1 \\
 & RigL & 94.1 & 6.4 & 1.2 & 24.2 & 7189 & 5.7 \\
 & GraNet & 94.8 & 6.3 & 1.1 & 24.1 & 7523 & 5.3 \\
 & PDP & 95.5 & 6.7 & 1.2 & 25.6 & 7987 & 4.9 \\
 & IDAP++ & 96.1 & 6.6 & 1.1 & 25.2 & 8543 & 4.4 \\
 \hline
~90 & LTH & 88.7 & 2.8 & 0.4 & 10.6 & 8234 & 4.2 \\
 & RigL & 90.9 & 2.7 & 0.4 & 10.5 & 8678 & 3.9 \\
 & GraNet & 91.4 & 2.6 & 0.4 & 9.9 & 9012 & 3.5 \\
 & PDP & 92.8 & 2.8 & 0.5 & 10.8 & 9456 & 3.2 \\
 & IDAP++ & 93.7 & 2.4 & 0.4 & 9.0 & 10123 & 2.8 \\
 \hline
  \end{tabular}
\begin{tabular}{cccccccc}
    \hline
    \makecell{Compression \\ (~\%)} & Method & Acc@1 & \makecell{Params \\ (M)} & GFlops &  \makecell{Disk Size \\ (Mb)} & \makecell{Throughput \\ (img/s)} & \makecell{Latency \\ (ms)} \\
    \hline
0 & Baseline & 98.6 & 85.8 & 17.5 & 327.3 & 8234 & 7.8 \\
\hline
~50 & LTH & 97.8 & 39.4 & 8.2 & 150.4 & 8678 & 7.5 \\
 & RigL & 98.0 & 39.9 & 8.1 & 152.4 & 9123 & 7.2 \\
 & GraNet & 98.1 & 41.2 & 8.4 & 157.1 & 9567 & 6.9 \\
 & PDP & 98.0 & 42.6 & 8.7 & 162.5 & 10012 & 6.6 \\
 & IDAP++ & 98.4 & 38.6 & 7.9 & 147.3 & 10589 & 6.3 \\
\hline
~70 & LTH & 95.4 & 22.6 & 4.5 & 86.0 & 9891 & 6.8 \\
 & RigL & 96.6 & 23.2 & 4.6 & 88.4 & 10345 & 6.5 \\
 & GraNet & 96.3 & 23.0 & 4.5 & 87.8 & 10789 & 6.2 \\
 & PDP & 97.2 & 24.5 & 4.8 & 93.4 & 11234 & 5.9 \\
 & IDAP++ & 97.5 & 20.6 & 4.1 & 78.6 & 11867 & 5.6 \\
\hline
~90 & LTH & 89.2 & 10.1 & 2.1 & 38.7 & 11234 & 5.4 \\
 & RigL & 91.3 & 10.0 & 2.1 & 38.2 & 11789 & 5.1 \\
 & GraNet & 92.1 & 9.5 & 2.0 & 36.2 & 12345 & 4.8 \\
 & PDP & 93.4 & 10.3 & 2.1 & 39.3 & 12890 & 4.6 \\
 & IDAP++ & 93.5 & 8.6 & 1.7 & 32.7 & 13678 & 4.4 \\
 \hline
  \end{tabular}
\begin{tabular}{cccccccc}
    \hline
    \makecell{Compression \\ (~\%)} & Method & Acc@1 & \makecell{Params \\ (M)} & GFlops &  \makecell{Disk Size \\ (Mb)} & \makecell{Throughput \\ (img/s)} & \makecell{Latency \\ (ms)} \\
    \hline
0 & Baseline & 94.2 & 7.0 & 2.8 & 26.6 & 6789 & 9.1 \\
\hline
~50 & LTH & 93.8 & 3.2 & 1.4 & 12.2 & 7234 & 8.7 \\
 & RigL & 94.0 & 3.2 & 1.3 & 12.4 & 7567 & 8.4 \\
 & GraNet & 94.1 & 3.3 & 1.4 & 12.8 & 7981 & 8.1 \\
 & PDP & 94.0 & 3.5 & 1.4 & 13.2 & 8345 & 7.8 \\
 & IDAP++ & 94.4 & 3.1 & 1.3 & 12.0 & 8891 & 7.5 \\
 \hline
~70 & LTH & 89.9 & 1.8 & 0.8 & 7.0 & 9234 & 6.9 \\
 & RigL & 92.5 & 1.9 & 0.8 & 7.2 & 9678 & 6.6 \\
 & GraNet & 91.8 & 1.9 & 0.8 & 7.1 & 10123 & 6.3 \\
 & PDP & 93.1 & 2.0 & 0.8 & 7.6 & 10567 & 6.0 \\
 & IDAP++ & 93.8 & 1.7 & 0.7 & 6.4 & 11234 & 5.7 \\
 \hline
~90 & LTH & 83.4 & 0.8 & 0.3 & 3.1 & 10987 & 5.5 \\
 & RigL & 85.6 & 0.8 & 0.3 & 3.1 & 11523 & 5.2 \\
 & GraNet & 86.9 & 0.8 & 0.3 & 2.9 & 12098 & 4.9 \\
 & PDP & 88.2 & 0.8 & 0.3 & 3.2 & 12678 & 4.6 \\
 & IDAP++ & 91.5 & 0.7 & 0.3 & 2.7 & 13456 & 4.3 \\
 \hline
  \end{tabular}
\begin{tabular}{cccccccc}
    \hline
    \makecell{Compression \\ (~\%)} & Method & Acc@1 & \makecell{Params \\ (M)} & GFlops &  \makecell{Disk Size \\ (Mb)} & \makecell{Throughput \\ (img/s)} & \makecell{Latency \\ (ms)} \\
    \hline
0 & Baseline & 86.6 & 23.7 & 4.1 & 90.5 & 5187 & 10.1 \\
\hline
~50 & LTH & 85.1 & 10.9 & 1.9 & 41.6 & 5423 & 9.7 \\
 & RigL & 85.4 & 11.0 & 1.9 & 42.1 & 5689 & 9.3 \\
 & GraNet & 85.6 & 11.4 & 2.0 & 43.4 & 5987 & 8.8 \\
 & PDP & 85.5 & 11.8 & 2.0 & 44.9 & 6321 & 8.4 \\
 & IDAP++ & 86.3 & 10.7 & 1.9 & 40.7 & 6789 & 7.7 \\
 \hline
~70 & LTH & 75.6 & 6.2 & 1.1 & 23.8 & 6987 & 7.9 \\
 & RigL & 77.1 & 6.4 & 1.2 & 24.4 & 7345 & 7.5 \\
 & GraNet & 78.4 & 6.4 & 1.1 & 24.3 & 7712 & 7.1 \\
 & PDP & 81.3 & 6.8 & 1.2 & 25.8 & 8123 & 6.7 \\
 & IDAP++ & 85.0 & 5.7 & 1.0 & 21.7 & 8746 & 6.3 \\
 \hline
~90 & LTH & 62.8 & 2.8 & 0.4 & 10.7 & 8456 & 6.2 \\
 & RigL & 65.4 & 2.8 & 0.4 & 10.6 & 8891 & 5.7 \\
 & GraNet & 67.1 & 2.6 & 0.5 & 10.0 & 9234 & 5.4 \\
 & PDP & 69.8 & 2.8 & 0.5 & 10.9 & 9678 & 5.1 \\
 & IDAP++ & 72.3 & 2.4 & 0.4 & 9.0 & 10345 & 4.7 \\
 \hline
  \end{tabular}
\begin{tabular}{cccccccc}
    \hline
    \makecell{Compression \\ (~\%)} & Method & Acc@1 & \makecell{Params \\ (M)} & GFlops &  \makecell{Disk Size \\ (Mb)} & \makecell{Throughput \\ (img/s)} & \makecell{Latency \\ (ms)} \\
    \hline
0 & Baseline & 93.7 & 85.9 & 17.5 & 327.6 & 8312 & 7.7 \\
\hline
~50 & LTH & 92.1 & 39.5 & 8.3 & 150.6 & 8765 & 7.4 \\
 & RigL & 92.4 & 40.0 & 8.2 & 152.5 & 9210 & 7.1 \\
 & GraNet & 92.6 & 41.2 & 8.4 & 157.2 & 9654 & 6.8 \\
 & PDP & 92.5 & 42.6 & 8.7 & 162.7 & 10123 & 6.5 \\
 & IDAP++ & 93.4 & 38.6 & 7.9 & 147.4 & 10789 & 6.2 \\
 \hline
~70 & LTH & 87.9 & 22.6 & 4.6 & 86.1 & 9987 & 6.7 \\
 & RigL & 89.6 & 23.2 & 4.6 & 88.4 & 10456 & 6.4 \\
 & GraNet & 89.8 & 23.0 & 4.5 & 87.9 & 10912 & 6.1 \\
 & PDP & 91.0 & 24.5 & 4.8 & 93.5 & 11456 & 5.8 \\
 & IDAP++ & 91.6 & 20.6 & 4.2 & 78.6 & 12134 & 5.5 \\
 \hline
~90 & LTH & 78.4 & 10.2 & 2.1 & 38.7 & 11523 & 5.3 \\
 & RigL & 80.7 & 10.0 & 2.1 & 38.2 & 12098 & 5.0 \\
 & GraNet & 81.9 & 9.5 & 2.0 & 36.2 & 12678 & 4.8 \\
 & PDP & 83.6 & 10.3 & 2.1 & 39.3 & 13245 & 4.6 \\
 & IDAP++ & 84.3 & 8.6 & 1.7 & 32.8 & 13987 & 4.3 \\
 \hline
  \end{tabular}
\begin{tabular}{cccccccc}
    \hline
    \makecell{Compression \\ (~\%)} & Method & Acc@1 & \makecell{Params \\ (M)} & GFlops &  \makecell{Disk Size \\ (Mb)} & \makecell{Throughput \\ (img/s)} & \makecell{Latency \\ (ms)} \\
    \hline
0 & Baseline & 72.1 & 7.1 & 2.8 & 26.9 & 6845 & 9.0 \\
\hline
~50 & LTH & 70.8 & 3.2 & 1.4 & 12.4 & 7312 & 8.6 \\
 & RigL & 71.1 & 3.3 & 1.4 & 12.5 & 7654 & 8.3 \\
 & GraNet & 71.3 & 3.4 & 1.4 & 12.9 & 8019 & 8.0 \\
 & PDP & 71.2 & 3.5 & 1.4 & 13.4 & 8432 & 7.7 \\
 & IDAP++ & 71.9 & 3.2 & 1.3 & 12.1 & 9012 & 7.4 \\
 \hline
~70 & LTH & 65.2 & 1.9 & 0.8 & 7.1 & 9345 & 6.8 \\
 & RigL & 67.8 & 1.9 & 0.8 & 7.3 & 9789 & 6.5 \\
 & GraNet & 66.5 & 1.9 & 0.8 & 7.2 & 10234 & 6.2 \\
 & PDP & 69.6 & 2.0 & 0.8 & 7.7 & 10789 & 5.9 \\
 & IDAP++ & 70.3 & 1.7 & 0.7 & 6.5 & 11567 & 5.6 \\
 \hline
~90 & LTH & 54.7 & 0.8 & 0.3 & 3.2 & 11234 & 5.4 \\
 & RigL & 57.2 & 0.8 & 0.3 & 3.1 & 11867 & 5.1 \\
 & GraNet & 58.9 & 0.8 & 0.3 & 3.0 & 12456 & 4.9 \\
 & PDP & 60.4 & 0.8 & 0.3 & 3.2 & 13012 & 4.7 \\
 & IDAP++ & 62.1 & 0.7 & 0.3 & 2.7 & 13789 & 4.4 \\
 \hline
  \end{tabular}
\begin{tabular}{cccccccc}
    \hline
    \makecell{Compression \\ (~\%)} & Method & Acc@1 & \makecell{Params \\ (M)} & GFlops &  \makecell{Disk Size \\ (Mb)} & \makecell{Throughput \\ (seq/s)} & \makecell{Latency \\ (ms)} \\
    \hline
0 & Baseline & 93.5 & 109.5 & 22.4 & 417.7 & 1824 & 6.8 \\
\hline
~50 & LTH & 93.1 & 52.3 & 10.9 & 199.5 & 2215 & 5.5 \\
 & \makecell{Retraining \\ Free Pruning} & 91.8 & 54.8 & 11.5 & 209.0 & 2087 & 5.9 \\
 & MvP & 93.2 & 51.7 & 10.7 & 197.2 & 2356 & 5.3 \\
 & PDP & 93.0 & 53.2 & 11.1 & 202.9 & 2289 & 5.4 \\
 & IDAP++ & 93.2 & 49.8 & 10.2 & 190.0 & 2589 & 4.9 \\
 \hline
~70 & LTH & 91.1 & 30.1 & 6.4 & 114.8 & 2987 & 4.2 \\
 & \makecell{Retraining \\ Free Pruning} & 91.5 & 32.8 & 7.0 & 125.1 & 2765 & 4.5 \\
 & MvP & 91.2 & 29.5 & 6.2 & 112.5 & 3124 & 4.1 \\
 & PDP & 91.4 & 31.4 & 6.6 & 119.8 & 3056 & 4.3 \\
 & IDAP++ & 91.9 & 27.4 & 5.8 & 104.5 & 3567 & 3.7 \\
 \hline
~90 & LTH & 88.5 & 9.8 & 2.3 & 37.4 & 3789 & 3.4 \\
 & \makecell{Retraining \\ Free Pruning} & 82.3 & 10.9 & 2.6 & 41.6 & 3456 & 3.8 \\
 & MvP & 89.6 & 9.4 & 2.2 & 35.9 & 4012 & 3.3 \\
 & PDP & 89.1 & 10.2 & 2.4 & 38.9 & 3891 & 3.5 \\
 & IDAP++ & 89.9 & 6.2 & 1.4 & 25.7 & 4892 & 2.8 \\
 \hline
  \end{tabular}
\begin{tabular}{cccccccc}
    \hline
    \makecell{Compression \\ (~\%)} & Method & Acc@1 & \makecell{Params \\ (M)} & GFlops &  \makecell{Disk Size \\ (Mb)} & \makecell{Throughput \\ (seq/s)} & \makecell{Latency \\ (ms)} \\
    \hline
0 & Baseline & 95.2 & 222.9 & 45.2 & 850.3 & 912 & 13.4 \\
\hline
~50 & LTH & 94.6 & 106.7 & 21.8 & 407.0 & 1123 & 11.2 \\
 & \makecell{Retraining \\ Free Pruning} & 93.1 & 111.4 & 22.9 & 425.0 & 1045 & 12.1 \\
 & MvP & 94.8 & 105.2 & 21.5 & 401.3 & 1189 & 10.8 \\
 & PDP & 94.7 & 108.9 & 22.3 & 415.4 & 1156 & 11.0 \\
 & IDAP++ & 95.1 & 98.6 & 20.1 & 376.1 & 1324 & 10.2 \\
 \hline
~70 & LTH & 93.2 & 62.4 & 12.9 & 238.0 & 1456 & 8.7 \\
 & \makecell{Retraining \\ Free Pruning} & 93.5 & 66.9 & 13.8 & 255.2 & 1342 & 9.4 \\
 & MvP & 93.2 & 60.8 & 12.5 & 231.9 & 1523 & 8.5 \\
 & PDP & 94.0 & 64.2 & 13.2 & 244.9 & 1489 & 8.8 \\
 & IDAP++ & 93.9 & 55.7 & 11.4 & 212.5 & 1789 & 7.9 \\
 \hline
~90 & LTH & 89.8 & 19.2 & 4.1 & 73.2 & 1892 & 6.8 \\
 & \makecell{Retraining \\ Free Pruning} & 85.6 & 22.3 & 4.7 & 85.1 & 1678 & 7.6 \\
 & MvP & 91.2 & 18.6 & 3.9 & 71.0 & 2015 & 6.5 \\
 & PDP & 90.5 & 20.1 & 4.2 & 76.7 & 1956 & 6.7 \\
 & IDAP++ & 92.1 & 12.8 & 2.7 & 51.3 & 2268 & 5.4 \\
 \hline
  \end{tabular}
\begin{tabular}{cccccccc}
    \hline
    \makecell{Compression \\ (~\%)} & Method & Acc@1 & \makecell{Params \\ (M)} & GFlops &  \makecell{Disk Size \\ (Mb)} & \makecell{Throughput \\ (seq/s)} & \makecell{Latency \\ (ms)} \\
    \hline
0 & Baseline & 92.1 & 124.4 & 25.8 & 474.5 & 1567 & 8.1 \\
\hline
~50 & LTH & 91.4 & 59.8 & 12.4 & 228.1 & 1892 & 6.7 \\
 & \makecell{Retraining \\ Free Pruning} & 90.1 & 62.2 & 12.9 & 237.3 & 1789 & 7.1 \\
 & MvP & 91.7 & 58.9 & 12.2 & 224.7 & 1987 & 6.5 \\
 & PDP & 91.5 & 61.3 & 12.7 & 233.8 & 1923 & 6.8 \\
 & IDAP++ & 92.0 & 55.2 & 11.4 & 210.6 & 2234 & 6.1 \\
 \hline
~70 & LTH & 89.8 & 34.6 & 7.2 & 132.0 & 2456 & 5.2 \\
 & \makecell{Retraining \\ Free Pruning} & 90.2 & 37.3 & 7.7 & 142.3 & 2289 & 5.6 \\
 & MvP & 89.8 & 33.9 & 7.0 & 129.3 & 2567 & 5.1 \\
 & PDP & 90.7 & 36.1 & 7.5 & 137.7 & 2498 & 5.3 \\
 & IDAP++ & 90.9 & 30.8 & 6.4 & 117.5 & 2891 & 4.7 \\
 \hline
~90 & LTH & 86.4 & 11.2 & 2.4 & 42.7 & 3124 & 4.3 \\
 & \makecell{Retraining \\ Free Pruning} & 81.9 & 12.4 & 2.7 & 47.3 & 2891 & 4.7 \\
 & MvP & 87.9 & 10.9 & 2.3 & 41.6 & 3345 & 4.2 \\
 & PDP & 87.2 & 11.7 & 2.5 & 44.6 & 3234 & 4.4 \\
 & IDAP++ & 87.8 & 7.9 & 1.7 & 30.1 & 4123 & 3.5 \\
 \hline
  \end{tabular}
\begin{tabular}{cccccccc}
    \hline
    \makecell{Compression \\ (~\%)} & Method & Acc@1 & \makecell{Params \\ (M)} & GFlops &  \makecell{Disk Size \\ (Mb)} & \makecell{Throughput \\ (seq/s)} & \makecell{Latency \\ (ms)} \\
    \hline
0 & Baseline & 91.2 & 109.5 & 28.7 & 417.7 & 1423 & 8.9 \\
\hline
~50 & LTH & 90.7 & 52.6 & 13.9 & 200.7 & 1723 & 7.4 \\
 & \makecell{Retraining \\ Free Pruning} & 89.4 & 55.1 & 14.6 & 210.2 & 1612 & 7.9 \\
 & MvP & 90.8 & 52.0 & 13.7 & 198.4 & 1821 & 7.1 \\
 & PDP & 90.6 & 53.4 & 14.1 & 203.7 & 1765 & 7.3 \\
 & IDAP++ & 91.1 & 49.7 & 13.1 & 189.6 & 1987 & 6.6 \\
 \hline
~70 & LTH & 88.2 & 30.4 & 8.2 & 116.0 & 2345 & 5.5 \\
 & \makecell{Retraining \\ Free Pruning} & 88.4 & 33.1 & 8.9 & 126.3 & 2156 & 5.9 \\
 & MvP & 88.1 & 29.7 & 8.0 & 113.3 & 2456 & 5.4 \\
 & PDP & 89.2 & 31.7 & 8.5 & 120.9 & 2389 & 5.6 \\
 & IDAP++ & 89.2 & 27.1 & 7.3 & 103.4 & 2789 & 4.9 \\
 \hline
~90 & LTH & 85.6 & 9.9 & 2.8 & 37.8 & 2987 & 4.4 \\
 & \makecell{Retraining \\ Free Pruning} & 79.8 & 11.0 & 3.2 & 42.0 & 2678 & 4.8 \\
 & MvP & 86.9 & 9.5 & 2.7 & 36.2 & 3215 & 4.3 \\
 & PDP & 86.3 & 10.3 & 2.9 & 39.3 & 3124 & 4.5 \\
 & IDAP++ & 88.4 & 6.1 & 1.7 & 25.3 & 4123 & 3.6 \\
 \hline
  \end{tabular}
\begin{tabular}{cccccccc}
    \hline
    \makecell{Compression \\ (~\%)} & Method & Acc@1 & \makecell{Params \\ (M)} & GFlops &  \makecell{Disk Size \\ (Mb)} & \makecell{Throughput \\ (seq/s)} & \makecell{Latency \\ (ms)} \\
    \hline
0 & Baseline & 92.4 & 222.9 & 58.3 & 850.3 & 712 & 17.2 \\
\hline
~50 & LTH & 91.7 & 107.2 & 28.1 & 408.9 & 867 & 14.6 \\
 & \makecell{Retraining \\ Free Pruning} & 90.2 & 112.1 & 29.4 & 427.6 & 801 & 15.7 \\
 & MvP & 91.9 & 105.8 & 27.7 & 403.6 & 923 & 14.1 \\
 & PDP & 91.8 & 109.4 & 28.7 & 417.3 & 890 & 14.4 \\
 & IDAP++ & 92.3 & 98.2 & 25.7 & 374.6 & 1012 & 13.4 \\
 \hline
~70 & LTH & 87.8 & 62.9 & 16.6 & 239.9 & 1123 & 11.3 \\
 & \makecell{Retraining \\ Free Pruning} & 89.0 & 67.4 & 17.8 & 257.1 & 1034 & 12.3 \\
 & MvP & 89.1 & 61.2 & 16.1 & 233.5 & 1178 & 11.0 \\
 & PDP & 89.4 & 64.7 & 17.0 & 246.8 & 1145 & 11.4 \\
 & IDAP++ & 89.3 & 55.3 & 14.5 & 211.0 & 1345 & 10.2 \\
 \hline
~90 & LTH & 84.3 & 19.6 & 5.3 & 74.8 & 1456 & 8.9 \\
 & \makecell{Retraining \\ Free Pruning} & 81.2 & 22.7 & 6.1 & 86.6 & 1298 & 9.8 \\
 & MvP & 87.6 & 18.9 & 5.0 & 72.1 & 1567 & 8.7 \\
 & PDP & 86.9 & 20.4 & 5.4 & 77.8 & 1512 & 8.9 \\
 & IDAP++ & 88.2 & 12.6 & 3.3 & 50.1 & 2015 & 7.5 \\
 \hline
  \end{tabular}
\begin{tabular}{cccccccc}
    \hline
    \makecell{Compression \\ (~\%)} & Method & Acc@1 & \makecell{Params \\ (M)} & GFlops &  \makecell{Disk Size \\ (Mb)} & \makecell{Throughput \\ (seq/s)} & \makecell{Latency \\ (ms)} \\
    \hline
0 & Baseline & 87.1 & 124.4 & 32.9 & 474.5 & 1234 & 10.3 \\
\hline
~50 & LTH & 86.3 & 60.1 & 15.9 & 229.3 & 1489 & 8.6 \\
 & \makecell{Retraining \\ Free Pruning} & 84.9 & 62.7 & 16.6 & 239.2 & 1398 & 9.1 \\
 & MvP & 86.7 & 59.3 & 15.7 & 226.2 & 1567 & 8.4 \\
 & PDP & 86.5 & 61.6 & 16.3 & 235.0 & 1523 & 8.7 \\
 & IDAP++ & 87.0 & 55.0 & 14.5 & 209.8 & 1765 & 7.9 \\
 \hline
~70 & LTH & 85.3 & 34.9 & 9.3 & 133.1 & 1892 & 6.8 \\
 & \makecell{Retraining \\ Free Pruning} & 85.7 & 37.7 & 10.0 & 143.8 & 1723 & 7.4 \\
 & MvP & 85.9 & 34.2 & 9.1 & 130.5 & 1987 & 6.7 \\
 & PDP & 86.5 & 36.4 & 9.7 & 138.9 & 1923 & 6.9 \\
 & IDAP++ & 86.1 & 30.6 & 8.1 & 116.7 & 2234 & 6.3 \\
 \hline
~90 & LTH & 82.1 & 11.4 & 3.1 & 43.5 & 2456 & 5.5 \\
 & \makecell{Retraining \\ Free Pruning} & 78.6 & 12.7 & 3.4 & 48.4 & 2234 & 5.9 \\
 & MvP & 83.7 & 11.0 & 2.9 & 42.0 & 2678 & 5.4 \\
 & PDP & 83.2 & 11.9 & 3.2 & 45.4 & 2567 & 5.6 \\
 & IDAP++ & 83.9 & 7.8 & 2.1 & 29.8 & 3456 & 4.7 \\
 \hline
  \end{tabular}
\begin{tabular}{cccccccc}
    \hline
    \makecell{Compression \\ (~\%)} & Method & Acc@1 & \makecell{Params \\ (M)} & GFlops &  \makecell{Disk Size \\ (Mb)} & \makecell{Throughput \\ (seq/s)} & \makecell{Latency \\ (ms)} \\
    \hline
0 & Baseline & 84.5 & 109.3 & 34.1 & 416.9 & 1318 & 9.6 \\
\hline
~50 & LTH & 84.1 & 52.1 & 16.5 & 198.7 & 1612 & 7.9 \\
 & \makecell{Retraining \\ Free Pruning} & 82.7 & 54.7 & 17.4 & 208.7 & 1498 & 8.4 \\
 & MvP & 84.2 & 51.6 & 16.3 & 196.8 & 1709 & 7.7 \\
 & PDP & 83.9 & 53.1 & 16.8 & 202.6 & 1656 & 7.8 \\
 & IDAP++ & 84.4 & 49.6 & 15.7 & 189.2 & 1856 & 7.2 \\
 \hline
~70 & LTH & 81.7 & 30.3 & 9.8 & 115.6 & 2123 & 6.1 \\
 & \makecell{Retraining \\ Free Pruning} & 81.3 & 32.9 & 10.5 & 125.5 & 1987 & 6.5 \\
 & MvP & 80.5 & 29.6 & 9.5 & 112.9 & 2234 & 6.0 \\
 & PDP & 82.1 & 31.5 & 10.1 & 120.2 & 2189 & 6.2 \\
 & IDAP++ & 82.1 & 32.4 & 11.2 & 123.6 & 2456 & 5.5 \\
 \hline
~90 & LTH & 77.9 & 9.7 & 3.4 & 37.0 & 2789 & 4.8 \\
 & \makecell{Retraining \\ Free Pruning} & 73.2 & 10.9 & 3.8 & 41.6 & 2456 & 5.3 \\
 & MvP & 79.4 & 9.3 & 3.3 & 35.5 & 2987 & 4.6 \\
 & PDP & 78.8 & 10.1 & 3.5 & 38.5 & 2891 & 4.7 \\
 & IDAP++ & 79.9 & 6.1 & 2.0 & 25.4 & 4234 & 3.4 \\
 \hline
  \end{tabular}
\begin{tabular}{cccccccc}
    \hline
    \makecell{Compression \\ (~\%)} & Method & Acc@1 & \makecell{Params \\ (M)} & GFlops &  \makecell{Disk Size \\ (Mb)} & \makecell{Throughput \\ (seq/s)} & \makecell{Latency \\ (ms)} \\
    \hline
0 & Baseline & 87.1 & 220.7 & 69.8 & 841.9 & 678 & 18.1 \\
\hline
~50 & LTH & 86.4 & 105.9 & 33.6 & 404.0 & 834 & 15.2 \\
 & \makecell{Retraining \\ Free Pruning} & 84.8 & 110.8 & 35.2 & 422.7 & 767 & 16.4 \\
 & MvP & 86.7 & 104.6 & 33.1 & 399.0 & 890 & 14.8 \\
 & PDP & 86.5 & 107.7 & 34.0 & 410.8 & 856 & 15.1 \\
 & IDAP++ & 87.0 & 97.8 & 30.9 & 373.1 & 978 & 13.9 \\
 \hline
~70 & LTH & 83.3 & 61.9 & 20.1 & 236.1 & 1012 & 12.5 \\
 & \makecell{Retraining \\ Free Pruning} & 82.7 & 66.5 & 21.4 & 253.7 & 923 & 13.7 \\
 & MvP & 83.0 & 60.4 & 19.6 & 230.4 & 1067 & 12.2 \\
 & PDP & 83.8 & 63.8 & 20.7 & 243.4 & 1034 & 12.6 \\
 & IDAP++ & 84.0 & 71.2 & 22.8 & 271.6 & 1123 & 11.8 \\
 \hline
~90 & LTH & 79.6 & 19.1 & 6.8 & 72.9 & 1345 & 9.6 \\
 & \makecell{Retraining \\ Free Pruning} & 76.1 & 22.1 & 7.9 & 84.3 & 1189 & 10.8 \\
 & MvP & 81.4 & 18.5 & 6.5 & 70.6 & 1456 & 9.4 \\
 & PDP & 80.7 & 19.9 & 7.0 & 75.9 & 1412 & 9.7 \\
 & IDAP++ & 82.4 & 12.4 & 4.1 & 50.3 & 2123 & 7.9 \\
 \hline
  \end{tabular}
\begin{tabular}{cccccccc}
    \hline
    \makecell{Compression \\ (~\%)} & Method & Acc@1 & \makecell{Params \\ (M)} & GFlops &  \makecell{Disk Size \\ (Mb)} & \makecell{Throughput \\ (seq/s)} & \makecell{Latency \\ (ms)} \\
    \hline
0 & Baseline & 82.3 & 124.4 & 41.2 & 474.5 & 1123 & 11.3 \\
\hline
~50 & LTH & 81.6 & 59.7 & 19.8 & 227.7 & 1345 & 9.5 \\
 & \makecell{Retraining \\ Free Pruning} & 80.1 & 62.3 & 20.7 & 237.7 & 1234 & 10.2 \\
 & MvP & 81.9 & 59.0 & 19.6 & 225.1 & 1412 & 9.3 \\
 & PDP & 81.7 & 61.1 & 20.3 & 233.1 & 1378 & 9.6 \\
 & IDAP++ & 82.2 & 54.9 & 18.2 & 209.4 & 1567 & 8.8 \\
 \hline
~70 & LTH & 78.5 & 34.7 & 11.6 & 132.4 & 1789 & 7.4 \\
 & \makecell{Retraining \\ Free Pruning} & 78.7 & 37.5 & 12.4 & 143.1 & 1656 & 7.9 \\
 & MvP & 79.2 & 34.0 & 11.3 & 129.7 & 1892 & 7.3 \\
 & PDP & 79.2 & 35.9 & 11.9 & 136.9 & 1823 & 7.5 \\
 & IDAP++ & 79.1 & 30.5 & 10.1 & 116.3 & 2123 & 6.8 \\
 \hline
~90 & LTH & 74.8 & 11.3 & 4.1 & 43.1 & 2345 & 5.8 \\
 & \makecell{Retraining \\ Free Pruning} & 71.2 & 12.5 & 4.5 & 47.7 & 2123 & 6.3 \\
 & MvP & 76.3 & 10.9 & 4.0 & 41.6 & 2567 & 5.7 \\
 & PDP & 75.7 & 11.8 & 4.2 & 45.0 & 2456 & 5.9 \\
 & IDAP++ & 76.4 & 7.7 & 2.6 & 29.4 & 3789 & 4.6 \\
 \hline
  \end{tabular}

==> (inline-1) <==
\begin{tabular}{llcccccccc}
\hline
\makecell{Model, \\ Dataset, \\ Quality \\ Metric, \\ Compression}
& \makecell{Pipeline Description}
& \makecell{FP \\ Time \\ (min)}
& \makecell{LT \\ Time \\ (min)}
& \makecell{FT \\ Time \\ (min)}
& \makecell{Total \\ Compres. \\ Time \\ (h, min)}
& \makecell{Latency \\ (ms)}
& \makecell{Quality \\ Metric}
& \makecell{Params \\ (M)}
& GFLOPs \\

\hline

\multirow{5}{*}{\makecell{ResNet-50, \\ ImageNet, \\ Acc@1, \\ 50\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}} & 242 & 168 & 612 & 17h2m & 2.7 & 75.8 & 11.5 & 1.8 \\
\cline{2-10}
& \makecell{Reverse order:\\ \textit{LT → FP → FT}}
& 172 & 238 & 638 & 17h28m & 3.1 & 72.4 & 12.1 & 1.9 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 251 & 174 & 0 & 7h5m & 2.8 & 70.9 & 11.5 & 1.8 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 261 & 0 & 0 & 4h21m & 3.8 & 71.6 & 14.8 & 2.4 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 152 & 0 & 2h32m & 2.5 & 69.7 & 10.8 & 1.6 \\

\hline

\multirow{5}{*}{\makecell{ResNet-50, \\ ImageNet, \\ Acc@1, \\ 70\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 321 & 226 & 871 & 23h38m & 2.6 & 75.4 & 6.1 & 1.0 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 224 & 318 & 905 & 24h7m & 3.0 & 71.1 & 6.8 & 1.1 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 325 & 228 & 0 & 9h13m & 2.7 & 68.7 & 6.1 & 1.0 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 341 & 0 & 0 & 5h41m & 3.5 & 69.4 & 8.9 & 1.5 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 218 & 0 & 3h38m & 2.4 & 66.2 & 5.4 & 0.8 \\

\hline

\multirow{5}{*}{\makecell{ResNet-50, \\ ImageNet, \\ Acc@1, \\ 90\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 438 & 298 & 1185 & 32h1m & 2.4 & 69.3 & 2.6 & 0.4 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 312 & 428 & 1228 & 32h48m & 2.8 & 63.7 & 3.1 & 0.5 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 398 & 289 & 0 & 11h27m & 2.5 & 60.1 & 2.6 & 0.4 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 426 & 0 & 0 & 7h6m & 3.2 & 61.8 & 4.4 & 0.7 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 312 & 0 & 5h12m & 2.2 & 58.9 & 2.1 & 0.3 \\

\hline

\multirow{5}{*}{\makecell{EfficientNet-B4, \\ CIFAR-100, \\ Acc@1, \\ 50\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 72 & 52 & 301 & 7h5m & 3.1 & 89.4 & 9.6 & 2.1 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 52 & 45 & 319 & 6h56m & 3.5 & 86.2 & 10.3 & 2.2 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 68 & 48 & 0 & 1h56m & 3.2 & 84.7 & 9.6 & 2.1 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 71 & 0 & 0 & 1h11m & 4.1 & 85.5 & 12.8 & 3.1 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 49 & 0 & 0h49m & 2.8 & 82.9 & 8.7 & 1.7 \\

\hline

\multirow{5}{*}{\makecell{EfficientNet-B4, \\ CIFAR-100, \\ Acc@1, \\ 70\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 102 & 72 & 412 & 9h46m & 2.6 & 88.8 & 7.1 & 1.7 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 74 & 65 & 458 & 9h57m & 2.9 & 85.2 & 7.6 & 1.8 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 92 & 66 & 0 & 2h38m & 2.7 & 83.1 & 7.1 & 1.7 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 95 & 0 & 0 & 1h35m & 3.4 & 84.0 & 9.2 & 2.1 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 71 & 0 & 1h11m & 2.4 & 81.7 & 6.3 & 1.5 \\

\hline

\end{tabular}
\begin{tabular}{llcccccccc}
\hline
\makecell{Model, \\ Dataset, \\ Quality \\ Metric, \\ Compression}
& \makecell{Pipeline Description}
& \makecell{FP \\ Time \\ (min)}
& \makecell{LT \\ Time \\ (min)}
& \makecell{FT \\ Time \\ (min)}
& \makecell{Total \\ Compres. \\ Time \\ (h, min)}
& \makecell{Latency \\ (ms)}
& \makecell{Quality \\ Metric}
& \makecell{Params \\ (M)}
& GFLOPs \\

\hline

\multirow{5}{*}{\makecell{EfficientNet-B4, \\ CIFAR-100, \\ Acc@1, \\ 90\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 145 & 112 & 625 & 14h42m & 2.2 & 82.1 & 3.0 & 0.7 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 115 & 95 & 689 & 14h59m & 2.6 & 78.4 & 3.4 & 0.8 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 135 & 104 & 0 & 3h59m & 2.3 & 75.9 & 3.0 & 0.7 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 148 & 0 & 0 & 2h28m & 3.1 & 76.8 & 4.7 & 1.1 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 111 & 0 & 1h51m & 1.9 & 72.2 & 2.5 & 0.6 \\

\hline

\multirow{5}{*}{\makecell{ViT-Base/16, \\ CIFAR-10, \\ Acc@1, \\ 50\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 182 & 145 & 451 & 12h58m & 7.2 & 98.0 & 55.4 & 11.8 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 150 & 133 & 492 & 12h55m & 8.1 & 96.3 & 59.8 & 12.6 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 172 & 135 & 0 & 5h7m & 7.4 & 94.9 & 55.4 & 11.8 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 181 & 0 & 0 & 3h1m & 9.2 & 93.7 & 71.7 & 14.8 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 141 & 0 & 2h21m & 6.5 & 91.3 & 47.8 & 9.6 \\

\hline

\multirow{5}{*}{\makecell{ViT-Base/16, \\ CIFAR-10, \\ Acc@1, \\ 70\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 245 & 198 & 638 & 18h1m & 6.3 & 97.5 & 38.6 & 7.9 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 205 & 174 & 697 & 17h56m & 7.1 & 94.8 & 41.2 & 8.4 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 235 & 188 & 0 & 7h3m & 6.5 & 92.3 & 38.6 & 7.9 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 248 & 0 & 0 & 4h8m & 7.8 & 93.1 & 52.3 & 10.8 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 195 & 0 & 3h15m & 5.9 & 90.4 & 31.2 & 6.1 \\

\hline

\multirow{5}{*}{\makecell{ViT-Base/16, \\ CIFAR-10, \\ Acc@1, \\ 90\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 322 & 252 & 842 & 23h36m & 5.7 & 92.1 & 16.4 & 3.1 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 260 & 225 & 918 & 23h23m & 6.3 & 87.2 & 18.6 & 3.5 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 315 & 244 & 0 & 9h19m & 5.9 & 84.7 & 16.4 & 3.1 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 332 & 0 & 0 & 5h32m & 7.4 & 85.3 & 23.1 & 4.4 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 252 & 0 & 4h12m & 5.1 & 81.2 & 12.9 & 2.4 \\

\hline

\multirow{5}{*}{\makecell{Faster R-CNN \\ (ResNet-50), \\ Pascal VOC, \\ mAP, \\ 50\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 88 & 67 & 914 & 17h49m & 11.4 & 77.2 & 34.7 & 121.3 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 72 & 75 & 932 & 17h59m & 12.8 & 73.6 & 39.1 & 133.6 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 89 & 69 & 0 & 2h38m & 11.9 & 70.2 & 34.7 & 121.3 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 99 & 0 & 0 & 1h39m & 14.5 & 71.1 & 51.3 & 161.7 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 75 & 0 & 1h15m & 10.8 & 68.8 & 29.4 & 98.2 \\

\hline

\end{tabular}
\begin{tabular}{llcccccccc}
\hline
\makecell{Model, \\ Dataset, \\ Quality \\ Metric, \\ Compression}
& \makecell{Pipeline Description}
& \makecell{FP \\ Time \\ (min)}
& \makecell{LT \\ Time \\ (min)}
& \makecell{FT \\ Time \\ (min)}
& \makecell{Total \\ Compres. \\ Time \\ (h, min)}
& \makecell{Latency \\ (ms)}
& \makecell{Quality \\ Metric}
& \makecell{Params \\ (M)}
& GFLOPs \\

\hline

\multirow{5}{*}{\makecell{Faster R-CNN \\ (ResNet-50), \\ Pascal VOC, \\ mAP, \\ 70\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 108 & 83 & 1050 & 20h41m & 8.4 & 76.7 & 15.1 & 61.6 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 98 & 85 & 1127 & 21h50m & 9.2 & 72.4 & 16.8 & 68.3 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 109 & 84 & 0 & 3h13m & 8.7 & 70.1 & 15.1 & 61.6 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 110 & 0 & 0 & 1h50m & 10.1 & 71.3 & 21.4 & 82.7 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 85 & 0 & 1h25m & 7.9 & 68.9 & 12.8 & 54.2 \\

\hline

\multirow{5}{*}{\makecell{Faster R-CNN \\ (ResNet-50), \\ Pascal VOC, \\ mAP, \\ 90\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 132 & 102 & 1314 & 25h48m & 10.6 & 63.4 & 7.2 & 28.1 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 109 & 116 & 1381 & 26h46m & 12.1 & 59.1 & 8.4 & 32.7 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 133 & 103 & 0 & 3h56m & 10.9 & 55.3 & 7.2 & 28.1 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 137 & 0 & 0 & 2h17m & 13.4 & 57.8 & 11.3 & 41.5 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 104 & 0 & 1h44m & 9.8 & 54.1 & 5.9 & 21.9 \\

\hline

\multirow{5}{*}{\makecell{YOLOv4 \\ (ShuffleNetV2), \\ Pascal VOC, \\ mAP, \\ 50\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 44 & 31 & 520 & 9h55m & 8.4 & 76.3 & 12.7 & 29.1 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 33 & 37 & 545 & 10h15m & 9.1 & 72.8 & 14.3 & 33.7 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 44 & 31 & 0 & 1h15m & 8.6 & 69.4 & 12.7 & 29.1 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 45 & 0 & 0 & 0h45m & 10.4 & 70.8 & 19.8 & 44.2 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 31 & 0 & 0h31m & 7.8 & 67.6 & 10.1 & 24.5 \\

\hline

\multirow{5}{*}{\makecell{YOLOv4 \\ (ShuffleNetV2), \\ Pascal VOC, \\ mAP, \\ 70\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 54 & 39 & 642 & 12h15m & 6.5 & 75.8 & 9.1 & 22.1 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 42 & 46 & 673 & 12h41m & 7.3 & 71.9 & 10.2 & 24.8 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 55 & 41 & 0 & 1h36m & 6.8 & 69.4 & 9.1 & 22.1 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 56 & 0 & 0 & 0h56m & 8.1 & 70.2 & 13.8 & 31.6 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 44 & 0 & 0h44m & 6.1 & 67.8 & 7.9 & 19.3 \\

\hline

\multirow{5}{*}{\makecell{YOLOv4 \\ (ShuffleNetV2), \\ Pascal VOC, \\ mAP, \\ 90\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 68 & 49 & 823 & 15h40m & 6.1 & 62.7 & 4.2 & 8.7 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 52 & 58 & 870 & 16h20m & 6.9 & 58.2 & 4.8 & 9.9 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 69 & 48 & 0 & 1h57m & 6.3 & 55.1 & 4.2 & 8.7 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 71 & 0 & 0 & 1h11m & 7.8 & 56.4 & 7.1 & 14.7 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 53 & 0 & 0h53m & 5.4 & 51.2 & 3.3 & 6.9 \\

\hline

\end{tabular}
\begin{tabular}{llcccccccc}
\hline
\makecell{Model, \\ Dataset, \\ Quality \\ Metric, \\ Compression}
& \makecell{Pipeline Description}
& \makecell{FP \\ Time \\ (min)}
& \makecell{LT \\ Time \\ (min)}
& \makecell{FT \\ Time \\ (min)}
& \makecell{Total \\ Compres. \\ Time \\ (h, min)}
& \makecell{Latency \\ (ms)}
& \makecell{Quality \\ Metric}
& \makecell{Params \\ (M)}
& GFLOPs \\

\hline

\multirow{5}{*}{\makecell{DETR \\ (ViT-Base/16), \\ COCO 2017, \\ mAP, \\ 50\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 148 & 112 & 1253 & 25h13m & 20.1 & 41.1 & 54.9 & 70.2 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 122 & 130 & 1322 & 26h14m & 21.8 & 37.4 & 58.7 & 76.4 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 149 & 115 & 0 & 4h24m & 20.6 & 35.1 & 54.9 & 70.2 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 159 & 0 & 0 & 2h39m & 24.1 & 36.7 & 75.4 & 98.5 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 121 & 0 & 2h1m & 18.9 & 33.9 & 47.1 & 59.3 \\

\hline

\multirow{5}{*}{\makecell{DETR \\ (ViT-Base/16), \\ COCO 2017, \\ mAP, \\ 70\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 182 & 142 & 1532 & 30h56m & 13.5 & 40.5 & 32.8 & 36.9 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 148 & 160 & 1597 & 31h45m & 15.1 & 36.2 & 35.9 & 40.1 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 183 & 142 & 0 & 5h25m & 14.0 & 33.8 & 32.8 & 36.9 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 185 & 0 & 0 & 3h5m & 16.8 & 34.7 & 44.1 & 51.2 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 144 & 0 & 2h24m & 12.7 & 31.6 & 28.4 & 31.5 \\

\hline

\multirow{5}{*}{\makecell{DETR \\ (ViT-Base/16), \\ COCO 2017, \\ mAP, \\ 90\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 222 & 176 & 1754 & 35h52m & 17.8 & 27.5 & 14.3 & 15.9 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 184 & 195 & 1872 & 37h31m & 19.1 & 24.1 & 15.8 & 18.4 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 223 & 178 & 0 & 6h41m & 18.1 & 22.7 & 14.3 & 15.9 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 226 & 0 & 0 & 3h46m & 21.0 & 23.5 & 20.3 & 25.7 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 185 & 0 & 3h5m & 16.4 & 19.8 & 11.4 & 12.7 \\

\hline

\multirow{5}{*}{\makecell{FCN \\ (VGG19-BN), \\ Cityscapes, \\ mIoU, \\ 50\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 92 & 68 & 650 & 13h30m & 24.3 & 69.1 & 121.4 & 176.3 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 72 & 85 & 671 & 13h48m & 26.1 & 66.2 & 132.0 & 191.4 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 93 & 78 & 0 & 2h51m & 24.8 & 63.0 & 121.4 & 176.3 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 95 & 0 & 0 & 1h35m & 28.5 & 64.7 & 167.8 & 246.7 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 71 & 0 & 1h11m & 22.9 & 61.8 & 97.0 & 139.1 \\

\hline

\multirow{5}{*}{\makecell{FCN \\ (VGG19-BN), \\ Cityscapes, \\ mIoU, \\ 70\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 110 & 82 & 850 & 17h22m & 18.2 & 68.9 & 47.1 & 82.9 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 90 & 100 & 888 & 17h58m & 19.7 & 65.4 & 52.9 & 94.0 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 119 & 81 & 0 & 3h20m & 18.8 & 62.1 & 47.1 & 82.9 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 124 & 0 & 0 & 2h4m & 22.1 & 63.5 & 71.3 & 123.5 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 86 & 0 & 1h26m & 17.1 & 60.8 & 37.9 & 60.4 \\

\hline

\end{tabular}
\end{table*}

\begin{table*}[!htbp]
\caption{Pipeline Order in IDAP++ Ablation Study: Optimality of the Proposed Sequence, Part 5 \\ \textit{(FP – Filter Pruning, LT – Layer Truncation, FT – Fine-Tuning)}}
\label{tab:pipeline_timing_5}
\centering
\small
\begin{tabular}{llcccccccc}
\hline
\makecell{Model, \\ Dataset, \\ Quality \\ Metric, \\ Compression}
& \makecell{Pipeline Description}
& \makecell{FP \\ Time \\ (min)}
& \makecell{LT \\ Time \\ (min)}
& \makecell{FT \\ Time \\ (min)}
& \makecell{Total \\ Compres. \\ Time \\ (h, min)}
& \makecell{Latency \\ (ms)}
& \makecell{Quality \\ Metric}
& \makecell{Params \\ (M)}
& GFLOPs \\

\hline

\multirow{5}{*}{\makecell{FCN \\ (VGG19-BN), \\ Cityscapes, \\ mIoU, \\ 90\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 138 & 98 & 1103 & 22h19m & 16.8 & 61.2 & 28.3 & 41.8 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 105 & 128 & 1154 & 23h7m & 18.4 & 57.9 & 31.5 & 46.9 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 148 & 96 & 0 & 4h4m & 17.2 & 55.3 & 28.3 & 41.8 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 147 & 0 & 0 & 2h27m & 20.6 & 54.6 & 42.0 & 62.4 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 108 & 0 & 1h48m & 15.4 & 51.3 & 21.1 & 30.7 \\

\hline

\multirow{5}{*}{\makecell{U-Net \\ (ResNet-50), \\ Pascal VOC, \\ mIoU, \\ 50\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 57 & 40 & 420 & 8h37m & 13.4 & 76.1 & 82.4 & 121.6 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 44 & 50 & 435 & 8h49m & 14.9 & 72.8 & 89.3 & 132.0 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 58 & 39 & 0 & 1h37m & 13.8 & 70.2 & 82.4 & 121.6 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 63 & 0 & 0 & 1h3m & 16.7 & 71.6 & 118.2 & 175.2 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 42 & 0 & 0h42m & 12.6 & 68.4 & 65.4 & 94.7 \\

\hline

\multirow{5}{*}{\makecell{U-Net \\ (ResNet-50), \\ Pascal VOC, \\ mIoU, \\ 70\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 74 & 50 & 580 & 11h44m & 10.7 & 74.2 & 11.2 & 62.1 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 55 & 64 & 609 & 12h8m & 12.0 & 70.5 & 12.6 & 68.4 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 76 & 48 & 0 & 2h4m & 11.3 & 67.4 & 11.2 & 62.1 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 77 & 0 & 0 & 1h17m & 13.9 & 68.1 & 16.9 & 82.3 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 52 & 0 & 0h52m & 10.1 & 63.0 & 8.1 & 48.1 \\

\hline

\multirow{5}{*}{\makecell{U-Net \\ (ResNet-50), \\ Pascal VOC, \\ mIoU, \\ 90\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 95 & 62 & 809 & 16h6m & 9.3 & 61.7 & 5.4 & 31.1 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 68 & 82 & 830 & 16h20m & 10.5 & 58.4 & 6.5 & 34.9 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 97 & 62 & 0 & 2h39m & 9.6 & 55.1 & 5.4 & 31.1 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 102 & 0 & 0 & 1h42m & 11.6 & 54.2 & 9.3 & 43.1 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 68 & 0 & 1h8m & 8.7 & 50.8 & 4.0 & 23.9 \\

\hline

\multirow{5}{*}{\makecell{SegFormer \\ (ViT-Base/16), \\ COCO 2017, \\ mIoU, \\ 50\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 135 & 98 & 1097 & 22h10m & 21.5 & 46.0 & 102.4 & 133.8 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 108 & 112 & 1143 & 22h43m & 23.1 & 42.6 & 111.7 & 147.9 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 132 & 92 & 0 & 3h44m & 21.9 & 40.2 & 102.4 & 133.8 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 134 & 0 & 0 & 2h14m & 25.4 & 41.7 & 144.9 & 190.5 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 105 & 0 & 1h45m & 20.4 & 38.9 & 82.7 & 104.4 \\

\hline

\end{tabular}
\end{table*}

\begin{table*}[!htbp]
\caption{Pipeline Order in IDAP++ Ablation Study: Optimality of the Proposed Sequence, Part 6 \\ \textit{(FP – Filter Pruning, LT – Layer Truncation, FT – Fine-Tuning)}}
\label{tab:pipeline_timing_6}
\centering
\small
\begin{tabular}{llcccccccc}
\hline
\makecell{Model, \\ Dataset, \\ Quality \\ Metric, \\ Compression}
& \makecell{Pipeline Description}
& \makecell{FP \\ Time \\ (min)}
& \makecell{LT \\ Time \\ (min)}
& \makecell{FT \\ Time \\ (min)}
& \makecell{Total \\ Compres. \\ Time \\ (h, min)}
& \makecell{Latency \\ (ms)}
& \makecell{Quality \\ Metric}
& \makecell{Params \\ (M)}
& GFLOPs \\

\hline

\multirow{5}{*}{\makecell{SegFormer \\ (ViT-Base/16), \\ COCO 2017, \\ mIoU, \\ 70\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 157 & 122 & 1342 & 27h1m & 17.3 & 45.1 & 32.5 & 62.9 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 132 & 145 & 1417 & 28h14m & 19.1 & 41.8 & 35.4 & 68.1 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 162 & 128 & 0 & 4h50m & 17.9 & 39.1 & 32.5 & 62.9 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 163 & 0 & 0 & 2h43m & 21.7 & 38.7 & 47.3 & 89.4 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 124 & 0 & 2h4m & 16.6 & 35.7 & 26.7 & 51.9 \\

\hline

\multirow{5}{*}{\makecell{SegFormer \\ (ViT-Base/16), \\ COCO 2017, \\ mIoU, \\ 90\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 188 & 141 & 1632 & 32h41m & 14.8 & 33.4 & 13.2 & 27.5 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 155 & 174 & 1682 & 33h31m & 16.1 & 30.1 & 14.6 & 31.2 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 199 & 138 & 0 & 5h37m & 15.0 & 28.5 & 13.2 & 27.5 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 195 & 0 & 0 & 3h15m & 17.9 & 27.2 & 19.1 & 41.8 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 143 & 0 & 2h23m & 13.9 & 25.6 & 10.1 & 21.9 \\

\hline

\multirow{5}{*}{\makecell{DCGAN, \\ CIFAR-10, \\ FID, \\ 50\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 8 & 5 & 60 & 1h13m & 3.8 & 24.9 & 8.2 & 8.3 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 6 & 7 & 65 & 1h18m & 4.2 & 26.8 & 9.1 & 9.4 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 8 & 5 & 0 & 0h13m & 3.9 & 28.7 & 8.2 & 8.3 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 9 & 0 & 0 & 0h9m & 4.9 & 29.4 & 12.1 & 12.5 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 4 & 0 & 0h4m & 3.4 & 31.2 & 6.4 & 6.1 \\

\hline

\multirow{5}{*}{\makecell{DCGAN, \\ CIFAR-10, \\ FID, \\ 70\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 10 & 7 & 99 & 1h56m & 3.1 & 25.9 & 4.1 & 4.8 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 8 & 9 & 95 & 1h52m & 3.5 & 27.8 & 4.5 & 5.2 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 10 & 7 & 0 & 0h17m & 3.3 & 29.9 & 4.1 & 4.8 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 11 & 0 & 0 & 0h11m & 4.0 & 30.8 & 6.2 & 7.1 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 6 & 0 & 0h6m & 2.8 & 33.1 & 3.1 & 3.6 \\

\hline

\multirow{5}{*}{\makecell{DCGAN, \\ CIFAR-10, \\ FID, \\ 90\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 14 & 9 & 155 & 2h58m & 2.4 & 34.7 & 1.8 & 1.9 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 10 & 13 & 158 & 3h1m & 2.7 & 38.1 & 2.1 & 2.3 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 14 & 9 & 0 & 0h23m & 2.5 & 41.0 & 1.8 & 1.9 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 15 & 0 & 0 & 0h15m & 3.1 & 39.7 & 3.0 & 3.4 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 7 & 0 & 0h7m & 2.1 & 45.2 & 1.4 & 1.6 \\

\hline

\end{tabular}
\end{table*}

\begin{table*}[!htbp]
\caption{Pipeline Order in IDAP++ Ablation Study: Optimality of the Proposed Sequence, Part 7 \\ \textit{(FP – Filter Pruning, LT – Layer Truncation, FT – Fine-Tuning)}}
\label{tab:pipeline_timing_7}
\centering
\small
\begin{tabular}{llcccccccc}
\hline
\makecell{Model, \\ Dataset, \\ Quality \\ Metric, \\ Compression}
& \makecell{Pipeline Description}
& \makecell{FP \\ Time \\ (min)}
& \makecell{LT \\ Time \\ (min)}
& \makecell{FT \\ Time \\ (min)}
& \makecell{Total \\ Compres. \\ Time \\ (h, min)}
& \makecell{Latency \\ (ms)}
& \makecell{Quality \\ Metric}
& \makecell{Params \\ (M)}
& GFLOPs \\

\hline

\multirow{5}{*}{\makecell{VQGAN, \\ COCO-Stuff, \\ FID, \\ 50\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 20 & 14 & 150 & 3h4m & 12.8 & 19.4 & 14.1 & 15.4 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 16 & 18 & 158 & 3h12m & 14.3 & 21.1 & 15.6 & 17.2 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 20 & 14 & 0 & 0h34m & 13.1 & 22.8 & 14.1 & 15.4 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 22 & 0 & 0 & 0h22m & 16.1 & 23.4 & 20.1 & 22.4 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 12 & 0 & 0h12m & 11.9 & 25.8 & 11.2 & 12.9 \\

\hline

\multirow{5}{*}{\makecell{VQGAN, \\ COCO-Stuff, \\ FID, \\ 70\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 28 & 20 & 234 & 4h42m & 3.1 & 20.1 & 6.1 & 7.5 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 22 & 26 & 241 & 4h49m & 3.6 & 22.9 & 6.8 & 8.3 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 28 & 20 & 0 & 0h48m & 3.3 & 24.7 & 6.1 & 7.5 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 31 & 0 & 0 & 0h31m & 4.2 & 25.3 & 9.1 & 10.7 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 16 & 0 & 0h16m & 2.9 & 27.8 & 4.5 & 5.8 \\

\hline

\multirow{5}{*}{\makecell{VQGAN, \\ COCO-Stuff, \\ FID, \\ 90\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 38 & 27 & 320 & 6h25m & 9.1 & 32.6 & 2.2 & 2.7 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 30 & 35 & 335 & 6h40m & 10.4 & 35.1 & 2.6 & 3.1 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 38 & 27 & 0 & 1h5m & 9.4 & 37.4 & 2.2 & 2.7 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 42 & 0 & 0 & 0h42m & 12.0 & 36.8 & 4.1 & 4.5 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 21 & 0 & 0h21m & 8.3 & 39.1 & 1.6 & 2.0 \\

\hline

\multirow{5}{*}{\makecell{Stable \\ Diffusion v1.5, \\ MS COCO, \\ FID, \\ 50\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 140 & 95 & 1501 & 28h56m & 96.2 & 13.1 & 612.3 & 57.9 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 110 & 125 & 1589 & 30h24m & 105.8 & 14.7 & 654.9 & 62.8 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 145 & 98 & 0 & 4h3m & 98.7 & 16.9 & 612.3 & 57.9 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 154 & 0 & 0 & 2h34m & 115.5 & 17.3 & 822.6 & 78.1 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 87 & 0 & 1h27m & 90.1 & 19.4 & 488.4 & 43.6 \\

\hline

\multirow{5}{*}{\makecell{Stable \\ Diffusion v1.5, \\ MS COCO, \\ FID, \\ 70\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 171 & 115 & 2016 & 38h22m & 76.4 & 13.5 & 321.8 & 34.3 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 135 & 150 & 2110 & 39h55m & 84.2 & 16.8 & 351.4 & 38.9 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 170 & 115 & 0 & 4h45m & 79.1 & 18.4 & 321.8 & 34.3 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 189 & 0 & 0 & 3h9m & 91.3 & 19.7 & 421.6 & 46.8 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 95 & 0 & 1h35m & 71.8 & 22.9 & 281.3 & 30.1 \\

\hline

\end{tabular}
\end{table*}

\begin{table*}[!htbp]
\caption{Pipeline Order in IDAP++ Ablation Study: Optimality of the Proposed Sequence, Part 8 \\ \textit{(FP – Filter Pruning, LT – Layer Truncation, FT – Fine-Tuning)}}
\label{tab:pipeline_timing_8}
\centering
\small
\begin{tabular}{llcccccccc}
\hline
\makecell{Model, \\ Dataset, \\ Quality \\ Metric, \\ Compression}
& \makecell{Pipeline Description}
& \makecell{FP \\ Time \\ (min)}
& \makecell{LT \\ Time \\ (min)}
& \makecell{FT \\ Time \\ (min)}
& \makecell{Total \\ Compres. \\ Time \\ (h, min)}
& \makecell{Latency \\ (ms)}
& \makecell{Quality \\ Metric}
& \makecell{Params \\ (M)}
& GFLOPs \\

\hline

\multirow{5}{*}{\makecell{Stable \\ Diffusion v1.5, \\ MS COCO, \\ FID, \\ 90\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 210 & 140 & 2658 & 50h8m & 58.1 & 25.7 & 72.3 & 10.8 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 165 & 185 & 2789 & 52h19m & 64.9 & 29.1 & 81.0 & 12.1 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 210 & 145 & 0 & 5h55m & 60.4 & 32.8 & 72.3 & 10.8 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 226 & 0 & 0 & 3h46m & 71.2 & 31.1 & 113.2 & 16.0 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 117 & 0 & 1h57m & 53.7 & 37.6 & 54.1 & 8.1 \\

\hline

\multirow{5}{*}{\makecell{BERT Base, \\ MNLI-m, \\ Acc@1, \\ 50\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 20 & 14 & 240 & 4h34m & 8.1 & 83.1 & 52.8 & 19.4 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 16 & 20 & 255 & 4h51m & 9.2 & 80.2 & 56.9 & 21.0 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 21 & 14 & 0 & 0h35m & 8.4 & 78.0 & 52.8 & 19.4 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 22 & 0 & 0 & 0h22m & 10.7 & 79.3 & 72.1 & 26.4 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 15 & 0 & 0h15m & 7.5 & 76.4 & 40.4 & 14.2 \\

\hline

\multirow{5}{*}{\makecell{BERT Base, \\ MNLI-m, \\ Acc@1, \\ 70\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 28 & 20 & 341 & 6h29m & 5.5 & 82.1 & 32.4 & 11.2 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 22 & 26 & 362 & 6h50m & 6.2 & 78.9 & 35.1 & 12.4 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 29 & 20 & 0 & 0h49m & 5.8 & 76.4 & 32.4 & 11.2 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 33 & 0 & 0 & 0h33m & 7.1 & 77.2 & 44.8 & 15.9 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 18 & 0 & 0h18m & 5.2 & 74.1 & 27.9 & 9.6 \\

\hline

\multirow{5}{*}{\makecell{BERT Base, \\ MNLI-m, \\ Acc@1, \\ 90\%}}
& \makecell{IDAP++ (ours): \\ \textit{FP → LT → FT}}
& 44 & 33 & 520 & 9h57m & 4.8 & 72.9 & 10.1 & 3.7 \\
\cline{2-10}
& \makecell{Reverse order:\\
\textit{LT → FP → FT}}
& 32 & 38 & 557 & 10h27m & 5.4 & 69.4 & 11.3 & 4.2 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\
\textit{FP → LT}}
& 41 & 30 & 0 & 1h11m & 5.0 & 67.1 & 10.1 & 3.7 \\
\cline{2-10}
& \makecell{\textit{Only FP} \\ (Stage 1 only)}
& 44 & 0 & 0 & 0h44m & 6.3 & 65.9 & 15.6 & 5.6 \\
\cline{2-10}
& \makecell{\textit{Only LT} \\ (Stage 2 only)}
& 0 & 28 & 0 & 0h28m & 4.3 & 63.2 & 7.5 & 2.9 \\

\hline

\multirow{5}{*}{\makecell{GPT-2 Base, \\ SQuAD 1.1, \\ F1, \\ 50\%}}
& \makecell{IDAP++ (ours):\\ \textit{FP → LT → FT}}
& 24 & 17 & 278 & 5h19m & 9.2 & 86.8 & 48.2 & 12.8 \\
\cline{2-10}
& \makecell{Reverse order:\\ \textit{LT → FP → FT}}
& 18 & 26 & 287 & 5h31m & 10.4 & 83.4 & 52.1 & 14.0 \\
\cline{2-10}

& \makecell{No Fine-Tuning:\\ \textit{FP → LT}}
& 25 & 16 & 0 & 0h41m & 9.6 & 81.1 & 48.2 & 12.8 \\
\cline{2-10}
& \makecell{ \textit{Only FP}\\(Stage 1 only)}
& 26 & 0 & 0 & 0h26m & 11.9 & 82.6 & 67.2 & 18.9 \\
\cline{2-10}
& \makecell{ \textit{Only LT}\\(Stage 2 only)}
& 0 & 19 & 0 & 0h19m & 8.7 & 79.3 & 36.7 & 9.3 \\

\hline

\end{tabular}
\end{table*}

\begin{table*}[!htbp]
\caption{Pipeline Order in IDAP++ Ablation Study: Optimality of the Proposed Sequence, Part 9 \\ \textit{(FP – Filter Pruning, LT – Layer Truncation, FT – Fine-Tuning)}}
\label{tab:pipeline_timing_9}
\centering
\small
\begin{tabular}{llcccccccc}
\hline
\makecell{Model, \\ Dataset, \\ Quality \\ Metric, \\ Compression}
& \makecell{Pipeline Description}
& \makecell{FP \\ Time \\ (min)}
& \makecell{LT \\ Time \\ (min)}
& \makecell{FT \\ Time \\ (min)}
& \makecell{Total \\ Compres. \\ Time \\ (h, min)}
& \makecell{Latency \\ (ms)}
& \makecell{Quality \\ Metric}
& \makecell{Params \\ (M)}
& GFLOPs \\

\hline

\multirow{5}{*}{\makecell{GPT-2 Base, \\ SQuAD 1.1, \\ F1, \\ 70\%}}
& \makecell{IDAP++ (ours):\\ \textit{FP → LT → FT}}
& 32 & 20 & 389 & 7h21m & 7.9 & 86.1 & 55.0 & 14.5 \\
\cline{2-10}
& \makecell{Reverse order:\\ \textit{LT → FP → FT}}
& 25 & 30 & 412 & 7h47m & 8.8 & 82.7 & 59.3 & 16.1 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\ \textit{FP → LT}}
& 33 & 22 & 0 & 0h55m & 8.2 & 80.3 & 55.0 & 14.5 \\
\cline{2-10}
& \makecell{ \textit{Only FP}\\(Stage 1 only)}
& 36 & 0 & 0 & 0h36m & 10.1 & 81.4 & 71.2 & 19.8 \\
\cline{2-10}
& \makecell{ \textit{Only LT}\\(Stage 2 only)}
& 0 & 21 & 0 & 0h21m & 7.4 & 78.9 & 47.1 & 12.3 \\

\hline

\multirow{5}{*}{\makecell{GPT-2 Base, \\ SQuAD 1.1, \\ F1, \\ 90\%}}
& \makecell{IDAP++ (ours):\\ \textit{FP → LT → FT}}
& 46 & 30 & 561 & 10h37m & 6.8 & 70.3 & 9.3 & 2.7 \\
\cline{2-10}
& \makecell{Reverse order:\\ \textit{LT → FP → FT}}
& 34 & 45 & 586 & 11h5m & 7.5 & 67.1 & 10.4 & 3.1 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\ \textit{FP → LT}}
& 47 & 31 & 0 & 1h18m & 7.0 & 63.8 & 9.3 & 2.7 \\
\cline{2-10}
& \makecell{ \textit{Only FP}\\(Stage 1 only)}
& 55 & 0 & 0 & 0h55m & 8.6 & 62.4 & 14.8 & 4.4 \\
\cline{2-10}
& \makecell{ \textit{Only LT}\\(Stage 2 only)}
& 0 & 28 & 0 & 0h28m & 6.1 & 58.9 & 6.7 & 1.9 \\

\hline

\multirow{5}{*}{\makecell{T5 Base, \\ MNLI-m, \\ Acc@1, \\ 50\%}}
& \makecell{IDAP++ (ours):\\ \textit{FP → LT → FT}}
& 30 & 22 & 326 & 6h18m & 17.1 & 85.4 & 151.2 & 46.1 \\
\cline{2-10}
& \makecell{Reverse order:\\ \textit{LT → FP → FT}}
& 24 & 35 & 348 & 6h47m & 18.8 & 82.1 & 164.8 & 50.4 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\ \textit{FP → LT}}
& 31 & 22 & 0 & 0h53m & 17.4 & 79.8 & 151.2 & 46.1 \\
\cline{2-10}
& \makecell{ \textit{Only FP}\\(Stage 1 only)}
& 33 & 0 & 0 & 0h33m & 21.1 & 80.9 & 213.7 & 62.4 \\
\cline{2-10}
& \makecell{ \textit{Only LT}\\(Stage 2 only)}
& 0 & 20 & 0 & 0h20m & 16.2 & 78.5 & 121.0 & 36.3 \\

\hline

\multirow{5}{*}{\makecell{T5 Base, \\ MNLI-m, \\ Acc@1, \\ 70\%}}
& \makecell{IDAP++ (ours):\\ \textit{FP → LT → FT}}
& 40 & 30 & 468 & 8h58m & 13.9 & 84.0 & 97.8 & 30.9 \\
\cline{2-10}
& \makecell{Reverse order:\\ \textit{LT → FP → FT}}
& 32 & 41 & 486 & 9h19m & 15.6 & 80.1 & 105.4 & 34.2 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\ \textit{FP → LT}}
& 41 & 32 & 0 & 1h13m & 14.4 & 77.8 & 97.8 & 30.9 \\
\cline{2-10}
& \makecell{ \textit{Only FP}\\(Stage 1 only)}
& 44 & 0 & 0 & 0h44m & 17.8 & 78.9 & 131.6 & 42.7 \\
\cline{2-10}
& \makecell{ \textit{Only LT}\\(Stage 2 only)}
& 0 & 28 & 0 & 0h28m & 13.1 & 75.6 & 83.2 & 26.4 \\

\hline

\multirow{5}{*}{\makecell{T5 Base, \\ MNLI-m, \\ Acc@1, \\ 90\%}}
& \makecell{IDAP++ (ours):\\ \textit{FP → LT → FT}}
& 56 & 41 & 687 & 13h4m & 10.1 & 71.6 & 21.4 & 6.9 \\
\cline{2-10}
& \makecell{Reverse order:\\ \textit{LT → FP → FT}}
& 44 & 52 & 712 & 13h28m & 11.4 & 68.1 & 24.3 & 8.0 \\
\cline{2-10}
& \makecell{No Fine-Tuning:\\ \textit{FP → LT}}
& 57 & 40 & 0 & 1h37m & 10.5 & 64.8 & 21.4 & 6.9 \\
\cline{2-10}
& \makecell{ \textit{Only FP}\\(Stage 1 only)}
& 65 & 0 & 0 & 1h5m & 12.5 & 63.4 & 34.7 & 10.9 \\
\cline{2-10}
& \makecell{ \textit{Only LT}\\(Stage 2 only)}
& 0 & 36 & 0 & 0h36m & 9.2 & 59.7 & 16.0 & 5.1 \\

\hline

\end{tabular}
